Partializations of Markov categories

The present work develops a construction of a CD category of partial kernels from a particular type of Markov category called a partializable Markov category. These are a generalization of earlier models of categories of partial morphisms such as p-categories, dominical categories, restriction categories, etc. to a non-deterministic/non-cartesian setting. Here all morphisms are quasi-total, with a natural poset enrichment corresponding to one morphism being a restriction of the other. Furthermore, various properties important to categorical probability are preserved, such as positivity, representability, conditionals, Kolmogorov products, and splittings of idempotents. We additionally discuss an alternative notion of Kolmogorov product suitable for partial maps, as well as partial algebras for probability monads. The primary example is that of the partialization of the category of standard Borel spaces and Markov kernels. Other examples include variants where the distributions are finitely supported, or where one considers multivalued maps instead.

==> figures/BalanceDefTerm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -0.25) {};
		\node [style=morphism] (1) at (-1, 0.75) {$e$};
		\node [style=morphism] (2) at (1, 0.75) {$e$};
		\node [style=morphism] (3) at (0, -1) {$e$};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (6.center) to (2);
		\draw (3) to (4.center);
		\draw [in=180, out=-90, looseness=1.25] (1) to (0);
		\draw [in=-90, out=0, looseness=1.25] (0) to (2);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DetMonoLeftCancellation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-4, 0) {$=$};
		\node [style=bn] (3) at (-6, 0) {};
		\node [style=morphism] (4) at (-7, 1.5) {$m$};
		\node [style=morphism] (5) at (-5, 1.5) {$m$};
		\node [style=morphism] (6) at (-6, -1.25) {$f$};
		\node [style=none] (7) at (-7, 3) {};
		\node [style=none] (8) at (-5, 3) {};
		\node [style=none] (9) at (-6, -2.75) {};
		\node [style=bn] (10) at (-2, 0) {};
		\node [style=morphism] (11) at (-2, -0.75) {$m$};
		\node [style=morphism] (12) at (-2, -2) {$f$};
		\node [style=none] (13) at (-3, 3) {};
		\node [style=none] (14) at (-1, 3) {};
		\node [style=bn] (15) at (2, 0) {};
		\node [style=morphism] (16) at (1, 1) {$f$};
		\node [style=morphism] (17) at (1, 2.25) {$m$};
		\node [style=morphism] (18) at (3, 2.25) {$m$};
		\node [style=morphism] (19) at (3, 1) {$f$};
		\node [style=none] (20) at (2, -2.75) {};
		\node [style=none] (21) at (1, 3) {};
		\node [style=none] (22) at (3, 3) {};
		\node [style=none] (23) at (-2, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (9.center);
		\draw (3) to (6);
		\draw (7.center) to (4);
		\draw [in=-180, out=-90, looseness=0.75] (4) to (3);
		\draw [in=-90, out=0, looseness=0.75] (3) to (5);
		\draw (5) to (8.center);
		\draw [in=-90, out=0, looseness=0.75] (10) to (14.center);
		\draw [in=-90, out=-180, looseness=0.75] (10) to (13.center);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (12) to (23.center);
		\draw (15) to (20.center);
		\draw [in=-90, out=180] (15) to (16);
		\draw (16) to (17);
		\draw (17) to (21.center);
		\draw (22.center) to (18);
		\draw [in=90, out=-90] (18) to (19);
		\draw [in=0, out=-90] (19) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IdempDefTerm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -0.25) {};
		\node [style=morphism] (1) at (-1, 0.75) {$e$};
		\node [style=morphism] (3) at (0, -1) {$e$};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (3) to (4.center);
		\draw [in=180, out=-90, looseness=1.25] (1) to (0);
		\draw (0) to (3);
		\draw [in=-90, out=0, looseness=1.25] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MCatCopyTensorComp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3.5, 0) {};
		\node [style=none] (3) at (-2, 1.25) {};
		\node [style=none] (4) at (-5, 1.25) {};
		\node [style=none] (5) at (-3.5, -1.25) {};
		\node [style=none] (8) at (-2, 1.75) {$X\otimes Y$};
		\node [style=none] (9) at (-5, 1.75) {$X\otimes Y$};
		\node [style=none] (10) at (-3.5, -1.75) {$X\otimes Y$};
		\node [style=bn] (11) at (3, 0) {};
		\node [style=bn] (12) at (5, 0) {};
		\node [style=none] (13) at (2, 1.25) {};
		\node [style=none] (14) at (6, 1.25) {};
		\node [style=none] (15) at (4.75, 1.25) {};
		\node [style=none] (16) at (3.25, 1.25) {};
		\node [style=none] (17) at (3, -1.25) {};
		\node [style=none] (18) at (5, -1.25) {};
		\node [style=none] (19) at (3, -1.75) {$X$};
		\node [style=none] (20) at (5, -1.75) {$Y$};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=none] (22) at (2, 1.75) {$X$};
		\node [style=none] (23) at (3.25, 1.75) {$Y$};
		\node [style=none] (24) at (4.75, 1.75) {$X$};
		\node [style=none] (25) at (6, 1.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw [in=-90, out=0] (0) to (3.center);
		\draw [in=180, out=-90] (4.center) to (0);
		\draw [in=-90, out=180] (11) to (13.center);
		\draw [in=180, out=-90] (16.center) to (12);
		\draw [in=-90, out=0] (12) to (14.center);
		\draw (11) to (17.center);
		\draw (18.center) to (12);
		\draw [style=protected, in=0, out=-90] (15.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MCatDelTensorComp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=none] (3) at (-1.5, -1.75) {$X \otimes Y$};
		\node [style=bn] (4) at (-1.5, 1.25) {};
		\node [style=bn] (5) at (1, 1.25) {};
		\node [style=bn] (6) at (2, 1.25) {};
		\node [style=none] (7) at (2, -1.75) {$Y$};
		\node [style=none] (8) at (1, -1.75) {$X$};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1.center);
		\draw (5) to (9.center);
		\draw (6) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/StaticDefTerm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -0.25) {};
		\node [style=morphism] (3) at (0, -1) {$e$};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (0) to (3);
		\draw [in=-90, out=0, looseness=1.25] (0) to (6.center);
		\draw [in=-180, out=-90, looseness=1.25] (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/StrongDefTerm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -0.25) {};
		\node [style=morphism] (1) at (-1, 0.75) {$e$};
		\node [style=morphism] (2) at (1, 0.75) {$e$};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (6.center) to (2);
		\draw [in=180, out=-90, looseness=1.25] (1) to (0);
		\draw [in=-90, out=0, looseness=1.25] (0) to (2);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/blackwell_as_det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3, 0) {};
		\node [style=bn] (1) at (3, 0) {};
		\node [style=morphism] (2) at (-3, -1) {$e$};
		\node [style=none] (3) at (2, 1.25) {};
		\node [style=none] (4) at (4, 1.25) {};
		\node [style=morphism] (5) at (-4, 1.25) {$e$};
		\node [style=none] (6) at (-4, 2.25) {};
		\node [style=none] (7) at (-2, 2.25) {};
		\node [style=none] (8) at (-2, 1.25) {};
		\node [style=none] (9) at (-3, -2) {};
		\node [style=none] (10) at (3, -2) {};
		\node [style=none] (11) at (2, 2.25) {};
		\node [style=none] (12) at (4, 2.25) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=morphism] (14) at (3, -1) {$e$};
		\node [style=none] (15) at (-4, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (3.center);
		\draw [in=165, out=-90] (3.center) to (1);
		\draw (12.center) to (4.center);
		\draw [in=15, out=-90] (4.center) to (1);
		\draw (1) to (10.center);
		\draw (9.center) to (0);
		\draw [in=-90, out=15] (0) to (8.center);
		\draw (8.center) to (7.center);
		\draw (6.center) to (5);
		\draw [in=-90, out=165] (0) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/blackwell_newversion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3, 0) {};
		\node [style=bn] (1) at (3, 0) {};
		\node [style=morphism] (2) at (-3, -1) {$e$};
		\node [style=morphism] (5) at (-4, 1.25) {$e$};
		\node [style=none] (6) at (-4, 2.25) {};
		\node [style=none] (7) at (-2, 2.25) {};
		\node [style=none] (8) at (-2, 1.25) {};
		\node [style=none] (9) at (-3, -2) {};
		\node [style=none] (10) at (3, -2) {};
		\node [style=none] (11) at (2, 2.25) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=morphism] (14) at (3, -1) {$e$};
		\node [style=none] (15) at (-4, 1.25) {};
		\node [style=morphism] (16) at (2, 1.25) {$e$};
		\node [style=none] (17) at (4, 2.25) {};
		\node [style=none] (18) at (4, 1.25) {};
		\node [style=none] (19) at (2, 1.25) {};
		\node [style=morphism] (20) at (4, 1.25) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (10.center);
		\draw (9.center) to (0);
		\draw [in=-90, out=15] (0) to (8.center);
		\draw (8.center) to (7.center);
		\draw [in=165, out=-90] (15.center) to (0);
		\draw (6.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw [in=165, out=-90] (19.center) to (1);
		\draw [in=270, out=15] (1) to (18.center);
		\draw (16) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comultiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1, 1.5) {$X$};
		\node [style=none] (6) at (1, 1.5) {$X$};
		\node [style=none] (7) at (0, -1.5) {$X$};
		\node [style=none] (8) at (-4, 0) {$\cop_{X} \quad =$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1.center) to (0);
		\draw [bend right=45] (0) to (3.center);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditionalDefnEqn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-1.75, 0) {$\ f \ $};
		\node [style=none] (1) at (-2.25, 2) {};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (-2.25, 2.5) {$X$};
		\node [style=none] (7) at (-1.25, 2.5) {$Y$};
		\node [style=none] (8) at (-1.75, -2) {$A$};
		\node [style=none] (9) at (0.75, 0) {$=$};
		\node [style=morphism] (10) at (3.5, -0.5) {$\ f \ $};
		\node [style=none] (11) at (3, 1.25) {};
		\node [style=bn] (12) at (4, 0.75) {};
		\node [style=none] (13) at (4.25, -2.75) {};
		\node [style=none] (14) at (3, -0.25) {};
		\node [style=none] (15) at (4, -0.25) {};
		\node [style=none] (16) at (1.75, 5) {$X$};
		\node [style=none] (18) at (4.25, -3.25) {$A$};
		\node [style=bn] (20) at (3, 1.25) {};
		\node [style=none] (21) at (1.75, 4.5) {};
		\node [style=none] (22) at (4.25, 2.5) {};
		\node [style=morphism] (23) at (4.75, 3) {$\, f_{|X} \, $};
		\node [style=none] (24) at (4.75, 4.5) {};
		\node [style=none] (25) at (4.75, 5) {$Y$};
		\node [style=bn] (26) at (4.25, -2) {};
		\node [style=none] (27) at (5.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (0) to (3.center);
		\draw (11.center) to (14.center);
		\draw (12) to (15.center);
		\draw [in=-90, out=180, looseness=0.75] (20) to (21.center);
		\draw [in=-90, out=0] (20) to (22.center);
		\draw (24.center) to (23);
		\draw [in=0, out=-90, looseness=0.50] (27.center) to (26);
		\draw (26) to (13.center);
		\draw [in=-90, out=180, looseness=0.75] (26) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=bn] (3) at (0, 0) {};
		\node [style=none] (4) at (-0.75, 1.25) {$X$};
		\node [style=none] (5) at (0.75, 1.25) {$X$};
		\node [style=none] (6) at (0, -1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw [in=-90, out=15] (3) to (1.center);
		\draw [in=165, out=-90] (2.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copyableEqn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=bn] (1) at (-3, 0.5) {};
		\node [style=bn] (2) at (3, -0.5) {};
		\node [style=morphism] (3) at (2, 0.5) {$f$};
		\node [style=morphism] (4) at (4, 0.5) {$f$};
		\node [style=morphism] (5) at (-3, -0.5) {$f$};
		\node [style=none] (6) at (3, -1.5) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (-4, 1.5) {};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=none] (11) at (-3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (9.center) to (1);
		\draw [in=-90, out=0] (1) to (10.center);
		\draw (5) to (1);
		\draw (5) to (11.center);
		\draw (6.center) to (2);
		\draw [in=-90, out=180] (2) to (3);
		\draw (3) to (7.center);
		\draw (8.center) to (4);
		\draw [in=0, out=-90] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/domainDefinition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (1, 0.5) {$f$};
		\node [style=none] (13) at (-1, 0.25) {};
		\node [style=none] (14) at (1, 0.25) {};
		\node [style=none] (19) at (-1, 2) {};
		\node [style=none] (20) at (-1, 2.5) {$X$};
		\node [style=bn] (21) at (0, -1) {};
		\node [style=bn] (22) at (1, 1.75) {};
		\node [style=none] (23) at (0, -2) {};
		\node [style=none] (24) at (0, -2.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (21) to (13.center);
		\draw [in=-90, out=15] (21) to (14.center);
		\draw (12) to (22);
		\draw (13.center) to (19.center);
		\draw (23.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/domainOfMapInPar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (1, 0.5) {$u$};
		\node [style=none] (13) at (-1, 0.25) {};
		\node [style=none] (14) at (1, 0.25) {};
		\node [style=none] (19) at (-1, 1) {};
		\node [style=none] (20) at (-1, 1.5) {$X$};
		\node [style=bn] (21) at (0, -0.75) {};
		\node [style=bn] (22) at (1, 1.5) {};
		\node [style=none] (23) at (0, -1.25) {};
		\node [style=none] (24) at (0, -1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-180] (21) to (13.center);
		\draw [in=-90, out=0] (21) to (14.center);
		\draw (12) to (22);
		\draw (13.center) to (19.center);
		\draw (23.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/e2transitions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=morphism] (1) at (0, -1) {$e$};
		\node [style=morphism] (2) at (-1, 1) {$e$};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3.center) to (1);
		\draw [in=-90, out=-180, looseness=1.25] (0) to (2);
		\draw (2) to (5.center);
		\draw [in=-90, out=0] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq_on_domain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (-2, 0.5) {$g$};
		\node [style=none] (13) at (-4, 0.25) {};
		\node [style=none] (14) at (-2, 0.25) {};
		\node [style=none] (19) at (-4, 2) {};
		\node [style=none] (20) at (-4, 2.5) {$X$};
		\node [style=bn] (21) at (-3, -1) {};
		\node [style=bn] (22) at (-2, 1.5) {};
		\node [style=none] (23) at (-3, -2) {};
		\node [style=none] (24) at (-3, -2.5) {$A$};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=morphism] (26) at (2.5, 0) {$g$};
		\node [style=none] (29) at (2.5, 2) {};
		\node [style=none] (30) at (2.5, 2.5) {$X$};
		\node [style=none] (31) at (2.5, -2) {};
		\node [style=none] (32) at (2.5, -2.5) {$A$};
		\node [style=morphism] (33) at (-4, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (21) to (13.center);
		\draw [in=-90, out=15] (21) to (14.center);
		\draw (12) to (22);
		\draw (23.center) to (21);
		\draw (31.center) to (26);
		\draw (26) to (29.center);
		\draw (13.center) to (33);
		\draw (33) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplication_natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.5) {};
		\node [style=bn] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=morphism] (5) at (-4, 0.75) {$f$};
		\node [style=morphism] (6) at (-2, 0.75) {$f$};
		\node [style=none] (7) at (3, -1.5) {};
		\node [style=bn] (8) at (3, 0.5) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=none] (10) at (4, 1.5) {};
		\node [style=none] (11) at (4, 1.5) {};
		\node [style=none] (12) at (-4, 1.75) {};
		\node [style=none] (13) at (-2, 1.75) {};
		\node [style=none] (14) at (2, 1.75) {};
		\node [style=none] (15) at (4, 1.75) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (3, -0.5) {$f$};
		\node [style=none] (18) at (-4, 2.25) {$Y$};
		\node [style=none] (19) at (-2, 2.25) {$Y$};
		\node [style=none] (20) at (2, 2.25) {$Y$};
		\node [style=none] (21) at (4, 2.25) {$Y$};
		\node [style=none] (22) at (-3, -2) {$X$};
		\node [style=none] (23) at (3, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, in=270, out=165] (1) to (2.center);
		\draw [style=none, in=270, out=15] (1) to (3.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, in=270, out=165] (8) to (9.center);
		\draw [style=none, in=270, out=15] (8) to (10.center);
		\draw (12.center) to (5);
		\draw (13.center) to (6);
		\draw (14.center) to (9.center);
		\draw (15.center) to (11.center);
		\draw (2.center) to (5);
		\draw (4.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parExtParOrdStrDiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=morphism] (1) at (1, 1.25) {$\gamma$};
		\node [style=morphism] (2) at (-1, 1.25) {$\varphi$};
		\node [style=bn] (3) at (1, 2.25) {};
		\node [style=none] (4) at (-1, 2.5) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (-1, 1.25) {};
		\node [style=none] (7) at (0, -1.25) {$X$};
		\node [style=none] (8) at (-1, 3) {$Y$};
		\node [style=none] (9) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (2) to (4.center);
		\draw (0) to (5.center);
		\draw [in=-90, out=165] (0) to (6.center);
		\draw [in=-90, out=15] (0) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parPosCons.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -2) {};
		\node [style=bn] (1) at (3, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (4, 1) {};
		\node [style=none] (4) at (4, 1) {};
		\node [style=morphism] (5) at (2, 1.25) {$g$};
		\node [style=none] (6) at (4, 1.25) {};
		\node [style=none] (7) at (-3, -2) {};
		\node [style=bn] (8) at (-3, -1.25) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (2, 2.25) {};
		\node [style=none] (13) at (4, 2.25) {};
		\node [style=none] (14) at (-4, 2.25) {};
		\node [style=none] (15) at (-2, 2.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (3, -1) {$h$};
		\node [style=none] (18) at (2, 2.75) {$Z$};
		\node [style=none] (19) at (4, 2.75) {$B$};
		\node [style=none] (20) at (-4, 2.75) {$Z$};
		\node [style=none] (21) at (-2, 2.75) {$B$};
		\node [style=none] (22) at (3, -2.5) {$C$};
		\node [style=none] (23) at (-3, -2.5) {$C$};
		\node [style=morphism] (24) at (-4, 0) {$h$};
		\node [style=morphism] (25) at (-2, 0) {$h$};
		\node [style=morphism] (26) at (-4, 1.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend left=45] (1) to (2.center);
		\draw [style=none, bend right=45] (1) to (3.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, bend left=45] (8) to (9.center);
		\draw [style=none, bend right=45] (8) to (10.center);
		\draw [in=90, out=-90] (12.center) to (5);
		\draw (13.center) to (6.center);
		\draw (14.center) to (9.center);
		\draw [in=90, out=-90] (15.center) to (11.center);
		\draw (2.center) to (5);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parPosDefReq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -2) {};
		\node [style=bn] (1) at (3, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (4, 1) {};
		\node [style=none] (4) at (4, 1) {};
		\node [style=morphism] (5) at (2, 1.25) {$v$};
		\node [style=none] (6) at (4, 1.25) {};
		\node [style=none] (7) at (-3, -2) {};
		\node [style=bn] (8) at (-3, -1.25) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (2, 2.25) {};
		\node [style=none] (13) at (4, 2.25) {};
		\node [style=none] (14) at (-4, 2.25) {};
		\node [style=none] (15) at (-2, 2.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (3, -1) {$u$};
		\node [style=none] (18) at (2, 2.75) {$Z$};
		\node [style=none] (19) at (4, 2.75) {$Y$};
		\node [style=none] (20) at (-4, 2.75) {$Z$};
		\node [style=none] (21) at (-2, 2.75) {$Y$};
		\node [style=none] (22) at (3, -2.5) {$X$};
		\node [style=none] (23) at (-3, -2.5) {$X$};
		\node [style=morphism] (24) at (-4, 0) {$u$};
		\node [style=morphism] (25) at (-2, 0) {$u$};
		\node [style=morphism] (26) at (-4, 1.25) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend left=45] (1) to (2.center);
		\draw [style=none, bend right=45] (1) to (3.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, bend left=45] (8) to (9.center);
		\draw [style=none, bend right=45] (8) to (10.center);
		\draw (12.center) to (5);
		\draw (13.center) to (6.center);
		\draw (14.center) to (9.center);
		\draw (15.center) to (11.center);
		\draw (2.center) to (5);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parPosMid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -2) {};
		\node [style=bn] (1) at (3, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (4, 1) {};
		\node [style=none] (4) at (4, 1) {};
		\node [style=morphism] (5) at (2, 1.25) {$g$};
		\node [style=morphism] (6) at (4, 1.25) {$j$};
		\node [style=none] (7) at (-3, -2) {};
		\node [style=bn] (8) at (-3, -1.25) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (2, 2.25) {};
		\node [style=none] (13) at (4, 2.25) {};
		\node [style=none] (14) at (-4, 2.25) {};
		\node [style=none] (15) at (-2, 2.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (3, -1) {$h$};
		\node [style=none] (18) at (2, 2.75) {$Z$};
		\node [style=none] (19) at (4, 2.75) {$Y$};
		\node [style=none] (20) at (-4, 2.75) {$Z$};
		\node [style=none] (21) at (-2, 2.75) {$Y$};
		\node [style=none] (22) at (3, -2.5) {$C$};
		\node [style=none] (23) at (-3, -2.5) {$C$};
		\node [style=morphism] (24) at (-4, 0) {$h$};
		\node [style=morphism] (25) at (-2, 0) {$h$};
		\node [style=morphism] (26) at (-4, 1.25) {$g$};
		\node [style=morphism] (42) at (-2, 1.25) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend left=45] (1) to (2.center);
		\draw [style=none, bend right=45] (1) to (3.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, bend left=45] (8) to (9.center);
		\draw [style=none, bend right=45] (8) to (10.center);
		\draw [in=90, out=-90] (12.center) to (5);
		\draw (13.center) to (6);
		\draw (14.center) to (9.center);
		\draw (2.center) to (5);
		\draw (4.center) to (6);
		\draw (15.center) to (42);
		\draw (42) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/posDefEqn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -2) {};
		\node [style=bn] (1) at (3, 0) {};
		\node [style=none] (2) at (4, 1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=morphism] (5) at (4, 1.25) {$v$};
		\node [style=none] (6) at (2, 1.25) {};
		\node [style=none] (7) at (-3, -2) {};
		\node [style=bn] (8) at (-3, -1.25) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (11) at (-4, 0) {};
		\node [style=none] (12) at (4, 2.25) {};
		\node [style=none] (13) at (2, 2.25) {};
		\node [style=none] (14) at (-2, 2.25) {};
		\node [style=none] (15) at (-4, 2.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (3, -1) {$u$};
		\node [style=none] (18) at (4, 2.75) {$Z$};
		\node [style=none] (19) at (2, 2.75) {$Y$};
		\node [style=none] (20) at (-2, 2.75) {$Z$};
		\node [style=none] (21) at (-4, 2.75) {$Y$};
		\node [style=none] (22) at (3, -2.5) {$X$};
		\node [style=none] (23) at (-3, -2.5) {$X$};
		\node [style=morphism] (24) at (-2, 0) {$u$};
		\node [style=morphism] (25) at (-4, 0) {$u$};
		\node [style=morphism] (26) at (-2, 1.25) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend right=45] (1) to (2.center);
		\draw [style=none, bend left=45] (1) to (3.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, bend right=45] (8) to (9.center);
		\draw [style=none, bend left=45] (8) to (10.center);
		\draw (12.center) to (5);
		\draw (13.center) to (6.center);
		\draw (14.center) to (9.center);
		\draw (15.center) to (11.center);
		\draw (2.center) to (5);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/positiveQuasiMarkovR4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-2.75, -1.25) {};
		\node [style=none] (1) at (-2.75, -2) {};
		\node [style=morphism] (2) at (-1.75, 0) {$f$};
		\node [style=morphism] (3) at (-3.75, 0) {$f$};
		\node [style=morphism] (4) at (-1.75, 1.5) {$g$};
		\node [style=bn] (5) at (-1.75, 2.5) {};
		\node [style=none] (6) at (-3.75, 2.5) {};
		\node [style=none] (7) at (0, 0.25) {$=$};
		\node [style=bn] (8) at (2.5, 0) {};
		\node [style=morphism] (9) at (2.5, -1) {$f$};
		\node [style=morphism] (10) at (3.5, 1.5) {$g$};
		\node [style=none] (11) at (2.5, -2) {};
		\node [style=bn] (12) at (3.5, 2.5) {};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (-3.75, 0) {};
		\node [style=none] (16) at (3.5, 1.25) {};
		\node [style=none] (17) at (1.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5);
		\draw (4) to (2);
		\draw [in=-90, out=90] (3) to (6.center);
		\draw (10) to (12);
		\draw [in=-90, out=165] (8) to (13.center);
		\draw (8) to (9);
		\draw (9) to (11.center);
		\draw [in=-90, out=15] (0) to (14.center);
		\draw [in=-90, out=165] (0) to (15.center);
		\draw [in=-90, out=15] (8) to (16.center);
		\draw (13.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quasi-total-mono.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=morphism] (1) at (-1, 0) {$m$};
		\node [style=bn] (2) at (2, -0.5) {};
		\node [style=morphism] (3) at (1, 0.5) {$m$};
		\node [style=morphism] (4) at (3, 0.5) {$m$};
		\node [style=bn] (5) at (3, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (-1, -1.25) {};
		\node [style=none] (9) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (9.center);
		\draw [in=-90, out=180, looseness=0.75] (2) to (3);
		\draw [in=270, out=0, looseness=0.75] (2) to (4);
		\draw (4) to (5);
		\draw (3) to (6.center);
		\draw (7.center) to (1);
		\draw (1) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quasi-total.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (-2.5, 0.5) {$f$};
		\node [style=none] (13) at (-4.5, 0.25) {};
		\node [style=none] (14) at (-2.5, 0.25) {};
		\node [style=none] (19) at (-4.5, 2) {};
		\node [style=none] (20) at (-4.5, 2.5) {$X$};
		\node [style=bn] (21) at (-3.5, -1) {};
		\node [style=bn] (22) at (-2.5, 1.75) {};
		\node [style=none] (23) at (-3.5, -2) {};
		\node [style=none] (24) at (-3.5, -2.5) {$A$};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=morphism] (26) at (2.5, 0) {$f$};
		\node [style=none] (29) at (2.5, 2) {};
		\node [style=none] (30) at (2.5, 2.5) {$X$};
		\node [style=none] (31) at (2.5, -2) {};
		\node [style=none] (32) at (2.5, -2.5) {$A$};
		\node [style=morphism] (33) at (-4.5, 1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (21) to (13.center);
		\draw [in=-90, out=15] (21) to (14.center);
		\draw (12) to (22);
		\draw (13.center) to (19.center);
		\draw (23.center) to (21);
		\draw (31.center) to (26);
		\draw (26) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quasi-totalDefLHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (1, 0.75) {$f$};
		\node [style=none] (13) at (-1, 0.25) {\hspace*{\fill}~};
		\node [style=none] (14) at (1, 0.25) {};
		\node [style=none] (19) at (-1, 2) {};
		\node [style=none] (20) at (-1, 2.5) {$X$};
		\node [style=bn] (21) at (0, -1) {};
		\node [style=bn] (22) at (1, 2) {};
		\node [style=none] (23) at (0, -2) {};
		\node [style=none] (24) at (0, -2.5) {$A$};
		\node [style=morphism] (33) at (-1, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (21) to (13.center);
		\draw [in=-90, out=0] (21) to (14.center);
		\draw (12) to (22);
		\draw (13.center) to (19.center);
		\draw (23.center) to (21);
		\draw (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quasi-totalDefRHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (26) at (0, 0) {$f$};
		\node [style=none] (29) at (0, 2) {};
		\node [style=none] (30) at (0, 2.5) {$X$};
		\node [style=none] (31) at (0, -2) {};
		\node [style=none] (32) at (0, -2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (26);
		\draw (26) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quasi-totalLHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (1, 0.5) {$\varphi$};
		\node [style=none] (13) at (-1, 0.25) {};
		\node [style=none] (14) at (1, 0.25) {};
		\node [style=none] (19) at (-1, 2) {};
		\node [style=none] (20) at (-1, 2.5) {$Y$};
		\node [style=bn] (21) at (0, -1) {};
		\node [style=bn] (22) at (1, 1.75) {};
		\node [style=none] (23) at (0, -2) {};
		\node [style=none] (24) at (0, -2.5) {$X$};
		\node [style=morphism] (33) at (-1, 1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (21) to (13.center);
		\draw [in=-90, out=15] (21) to (14.center);
		\draw (12) to (22);
		\draw (13.center) to (19.center);
		\draw (23.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strong_idempotent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3, 0) {};
		\node [style=bn] (1) at (3, -0.75) {};
		\node [style=morphism] (2) at (-3, -1) {$e$};
		\node [style=morphism] (3) at (2, 1) {$e$};
		\node [style=morphism] (4) at (4, 1) {$e$};
		\node [style=morphism] (5) at (-4, 1.25) {$e$};
		\node [style=none] (6) at (-4, 2.25) {};
		\node [style=none] (7) at (-2, 2.25) {};
		\node [style=none] (8) at (-2, 1.25) {};
		\node [style=none] (9) at (-3, -2) {};
		\node [style=none] (10) at (3, -2) {};
		\node [style=none] (11) at (2, 2.25) {};
		\node [style=none] (12) at (4, 2.25) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (-4, 1.25) {};
		\node [style=none] (15) at (2, 0.5) {};
		\node [style=none] (16) at (4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (3);
		\draw (12.center) to (4);
		\draw (1) to (10.center);
		\draw (9.center) to (0);
		\draw [in=-90, out=15] (0) to (8.center);
		\draw (8.center) to (7.center);
		\draw (6.center) to (5);
		\draw [in=-90, out=165] (0) to (14.center);
		\draw (16.center) to (4);
		\draw (15.center) to (3);
		\draw [in=-90, out=165] (1) to (15.center);
		\draw [in=-90, out=15] (1) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/totalityEqn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=morphism] (1) at (-2, 0) {$f$};
		\node [style=none] (2) at (2, -1.5) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style=bn] (4) at (2, 1.5) {};
		\node [style=bn] (5) at (-2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (1) to (3.center);
		\draw (2.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uDetExpand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-6.5, 0) {$\quad u \quad $};
		\node [style=bn] (1) at (0, -0.75) {};
		\node [style=bn] (2) at (7.5, -1.5) {};
		\node [style=morphism] (3) at (-2.5, 0.75) {$u_0$};
		\node [style=morphism] (4) at (0, 0.75) {$u_{k}$};
		\node [style=morphism] (5) at (7.5, 0) {$s_k$};
		\node [style=morphism] (6) at (5, 0) {$s_0$};
		\node [style=morphism] (7) at (7.5, 1.5) {$j_k$};
		\node [style=morphism] (8) at (5, 1.5) {$j_0$};
		\node [style=none] (9) at (-6.5, -1.5) {};
		\node [style=none] (10) at (-7.25, 1.5) {};
		\node [style=none] (11) at (-5.75, 1.5) {};
		\node [style=none] (12) at (-7.25, 0.5) {};
		\node [style=none] (13) at (-5.75, 0.5) {};
		\node [style=none] (14) at (0, -1.75) {};
		\node [style=none] (15) at (7.5, -2.5) {};
		\node [style=none] (16) at (5, 2.5) {};
		\node [style=none] (17) at (7.5, 2.5) {};
		\node [style=none] (18) at (0, 1.75) {};
		\node [style=none] (19) at (-2.5, 1.75) {};
		\node [style=none] (20) at (-4.25, 0) {$=$};
		\node [style=none] (21) at (3.5, 0) {$=$};
		\node [style=none] (22) at (-6.5, 1) {$\dots$};
		\node [style=none] (23) at (-1.25, 0.75) {$\dots$};
		\node [style=none] (24) at (6.25, 0) {$\dots$};
		\node [style=none] (25) at (1.5, 0.75) {$\dots$};
		\node [style=none] (26) at (2.5, 0.75) {};
		\node [style=none] (27) at (10, 0) {};
		\node [style=none] (28) at (9, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180, looseness=0.75] (1) to (3);
		\draw [in=90, out=-90, looseness=0.50] (4) to (1);
		\draw (8) to (6);
		\draw [in=90, out=-90] (7) to (5);
		\draw [in=180, out=-90, looseness=0.75] (6) to (2);
		\draw [in=-90, out=90, looseness=0.25] (2) to (5);
		\draw (19.center) to (3);
		\draw (4) to (18.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw (0) to (9.center);
		\draw (1) to (14.center);
		\draw (2) to (15.center);
		\draw (16.center) to (8);
		\draw (17.center) to (7);
		\draw [in=-90, out=0, looseness=0.75] (1) to (26.center);
		\draw [in=-90, out=0, looseness=0.75] (2) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/varepsilon2transitions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=morphism] (1) at (0, -1) {$m$};
		\node [style=morphism] (2) at (-1, 1) {$m$};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3.center) to (1);
		\draw [in=-90, out=-180, looseness=1.25] (0) to (2);
		\draw (2) to (5.center);
		\draw [in=-90, out=0] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/varepsilonStrongTerm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=morphism] (2) at (-1, 1) {$m$};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=morphism] (6) at (1, 1) {$m$};
		\node [style=none] (7) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-180] (0) to (2);
		\draw (2) to (5.center);
		\draw (6) to (7.center);
		\draw (0) to (3.center);
		\draw [in=-90, out=0] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

